Massive main sequence stars evolving at the Eddington limit

The evolution of massive stars even on the main sequence is not yet well understood. Due to the steep mass-luminosity relation, massive main sequence stars become very luminous. This brings their envelopes very close to the Eddington limit. We are analysing stellar evolutionary models in which the Eddington limit is reached and exceeded, and explore the rich diversity of physical phenomena which take place in their envelopes, and investigate their observational consequences. We use the grids of detailed stellar models by Brott et al. (2011) and Koehler et al. (2015), to investigate the envelope properties of core hydrogen burning massive stars. We find that at the stellar surface, the Eddington limit is almost never reached, even for stars up to 500 Msun. When an appropriate Eddington limit is defined locally in the stellar envelope, most stars more massive than 40 Msun actually exceed this limit, in particular in the partial ionization zones of iron, helium or hydrogen. While most models adjust their structure such that the local Eddington limit is exceeded at most by a few per cent, our most extreme models do so by a factor of more than seven. We find that the local violation of the Eddington limit has severe consequences for the envelope structure, as it leads to envelope inflation, convection, density inversions and possibly to pulsations. We find that all models with luminosities higher than 4*10^5 Lsun i.e. stars above 40 Msun show inflation, with a radius increase of up to a factor of about 40. We find that the hot edge of the S Dor variability region coincides with a line beyond which our models are inflated by more than a factor of two, indicating a possible connection between S Dor variability and inflation. Furthermore, our coolest models show highly inflated envelopes with masses of up to several solar masses, and appear to be candidates to produce major LBV eruptions.

==> plots/sHRD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 4}}%
      \put(726,1286){\makebox(0,0)[r]{\strut{} 4.1}}%
      \put(726,1867){\makebox(0,0)[r]{\strut{} 4.2}}%
      \put(726,2449){\makebox(0,0)[r]{\strut{} 4.3}}%
      \put(726,3030){\makebox(0,0)[r]{\strut{} 4.4}}%
      \put(726,3612){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(726,4193){\makebox(0,0)[r]{\strut{} 4.6}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 4.7}}%
      \put(5007,484){\makebox(0,0){\strut{} 0}}%
      \put(4316,484){\makebox(0,0){\strut{} 10}}%
      \put(3624,484){\makebox(0,0){\strut{} 20}}%
      \put(2933,484){\makebox(0,0){\strut{} 30}}%
      \put(2241,484){\makebox(0,0){\strut{} 40}}%
      \put(1550,484){\makebox(0,0){\strut{} 50}}%
      \put(858,484){\makebox(0,0){\strut{} 60}}%
      \put(5139,1121){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(5139,1702){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(5139,2284){\makebox(0,0)[l]{\strut{}-0.3}}%
      \put(5139,2866){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(5139,3447){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(5139,4029){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5139,4610){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(220,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\log \,({\mathscr L}/{\mathscr L}_{\odot})$}}}%
      \put(5644,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\log \Gamma_{\mathrm{e}} (X=0.74) = \log \Gamma_{\mathrm{e}} (X=0.0)-0.23$}}}%
      \put(2932,154){\makebox(0,0){\strut{}$\mathrm{T_{eff}}$ [kK]}}%
      \csname LT1\endcsname%
      \put(4246,3263){\makebox(0,0)[l]{\strut{}${\small \Gamma_{\mathrm{e}}=0.7}$}}%
      \csname LT3\endcsname%
      \put(1065,4310){\makebox(0,0)[l]{\strut{}${\small \Gamma_{\mathrm{e}}=0.7}$}}%
      \csname LTa\endcsname%
      \put(3486,3321){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\scriptsize{ $X=0.74 \rightarrow X=0$}}}}%
      \csname LTb\endcsname%
      \put(5906,4891){\makebox(0,0)[l]{\strut{}$\Gamma_{\mathrm{max}}$}}%
      \put(3831,4193){\makebox(0,0)[l]{\strut{}$\mathscr{L}:=T_{\mathrm{eff}}^{4}/g$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6242,704){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(6242,1111){\makebox(0,0)[l]{\strut{} 0.92}}%
      \put(6242,1518){\makebox(0,0)[l]{\strut{} 0.94}}%
      \put(6242,1925){\makebox(0,0)[l]{\strut{} 0.96}}%
      \put(6242,2332){\makebox(0,0)[l]{\strut{} 0.98}}%
      \put(6242,2739){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6242,3146){\makebox(0,0)[l]{\strut{} 1.02}}%
      \put(6242,3553){\makebox(0,0)[l]{\strut{} 1.04}}%
      \put(6242,3960){\makebox(0,0)[l]{\strut{} 1.06}}%
      \put(6242,4367){\makebox(0,0)[l]{\strut{} 1.08}}%
      \put(6242,4775){\makebox(0,0)[l]{\strut{} 1.1}}%
      \put(3970,1809){\makebox(0,0)[l]{\strut{}\scriptsize{50}}}%
      \put(3624,2856){\makebox(0,0)[l]{\strut{}\scriptsize{100}}}%
      \put(2933,2798){\makebox(0,0)[l]{\strut{}\scriptsize{150}}}%
      \put(2794,3292){\makebox(0,0)[l]{\strut{}\scriptsize{300}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/sHRD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/surf_eddfac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{phv}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 4}}%
      \put(726,1286){\makebox(0,0)[r]{\strut{} 4.1}}%
      \put(726,1867){\makebox(0,0)[r]{\strut{} 4.2}}%
      \put(726,2449){\makebox(0,0)[r]{\strut{} 4.3}}%
      \put(726,3030){\makebox(0,0)[r]{\strut{} 4.4}}%
      \put(726,3612){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(726,4193){\makebox(0,0)[r]{\strut{} 4.6}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 4.7}}%
      \put(5799,484){\makebox(0,0){\strut{} 0}}%
      \put(4976,484){\makebox(0,0){\strut{} 10}}%
      \put(4152,484){\makebox(0,0){\strut{} 20}}%
      \put(3329,484){\makebox(0,0){\strut{} 30}}%
      \put(2505,484){\makebox(0,0){\strut{} 40}}%
      \put(1682,484){\makebox(0,0){\strut{} 50}}%
      \put(858,484){\makebox(0,0){\strut{} 60}}%
      \put(220,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\log \, ({\mathscr L}/{\mathscr L}_{\odot})$}}}%
      \put(3328,154){\makebox(0,0){\strut{}$\mathrm{T_{eff}}$\,[kK]}}%
      \put(5881,4891){\makebox(0,0)[l]{\strut{}${\small \Gamma (\mathrm{R_{\star}})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6302,704){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(6302,1382){\makebox(0,0)[l]{\strut{} 0.92}}%
      \put(6302,2061){\makebox(0,0)[l]{\strut{} 0.94}}%
      \put(6302,2739){\makebox(0,0)[l]{\strut{} 0.96}}%
      \put(6302,3418){\makebox(0,0)[l]{\strut{} 0.98}}%
      \put(6302,4096){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6302,4775){\makebox(0,0)[l]{\strut{} 1.02}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/surf_eddfac}}%
    \gplfronttext
  \end{picture}%
\endgroup

